On the Real Waring Rank of a Biharmonic Form

We develop an effective method for determining the real Waring rank and the real border rank of biharmonic binary forms. By means of real apolarity, we convert both of these problems into membership questions for regions bounded by a hypocycloid and an epicycloid. We further provide a computable algebraic criterion for the relevant memberships, which involves only the signs of certain real-valued resultants.

==> images/cycloid-region.tex <==
\begin{tikzpicture}[scale = 0.5]
    % Epicycloid E_6
    \path[fill = gray!25, draw = gray!, line width = 1.0pt]
    plot[domain = 0:360, samples = 361, variable = \t]
    ({7*cos(\t) - cos(7*\t)}, {7*sin(\t) - sin(7*\t)}) -- cycle;

    % Hypocycloid H_6
    \path[fill = gray!50, draw = darkgray, line width = 1.0pt]
    plot[domain = 0:360, samples=361, variable=\t]
    ({5*cos(\t) + cos(5*\t)}, {5*sin(\t) - sin(5*\t)}) -- cycle;

    % Coordinate axes
    \draw[->, line width = 1.0pt] (-9,0) -- (9,0) node[right] {$\Re T$};
    \draw[->, line width = 1.0pt] (0,-9) -- (0,9) node[above] {$\Im T$};

    \foreach \x in {-8, -6, -4, -2, 2, 4, 6, 8}
    \draw (\x, 0.12) -- (\x, -0.12) node[below, font = \scriptsize] {$\x$};
    \foreach \y in {-8, -6, -4, -2, 2, 4, 6, 8}
    \draw (0.12, \y) -- (-0.12, \y) node[left, font = \scriptsize] {$\y$};

    % Region labels
    \node[inner sep = 1.5pt] at (1.2, 0.8) {$\Omega_6^{-}$};
    \node[inner sep = 1.5pt] at (1.2, 6.0) {$\Omega_6^{+}$};
    \node[inner sep = 1.5pt] at (5.4, 5.4) {$\Gamma_6$};
    \node[inner sep = 1.5pt] at (3.6, 2.4) {$\Pi_6$};
\end{tikzpicture}

==> images/example-tf-1.tex <==
\begin{tikzpicture}[scale = 0.5]
    % Epicycloid E_6
    \path[fill = gray!25, draw = gray, line width = 1.0pt]
    plot[domain = 0:360, samples = 361, variable = \t]
    ({6*cos(\t) - cos(6*\t)}, {6*sin(\t) - sin(6*\t)}) -- cycle;

    % Hypocycloid H_6
    \path[fill = gray!50, draw = darkgray, line width = 1.0pt]
    plot[domain = 0:360, samples=361, variable=\t]
    ({4*cos(\t) + cos(4*\t)}, {4*sin(\t) - sin(4*\t)}) -- cycle;

    % Coordinate axes
    \draw[->, line width = 1.0pt] (-8,0) -- (8,0) node[right] {$\Re T$};
    \draw[->, line width = 1.0pt] (0,-8) -- (0,8) node[above] {$\Im T$};

    \foreach \x in {-7, -5, -3, -1, 1, 3, 5, 7}
    \draw (\x, 0.12) -- (\x, -0.12) node[below, font = \scriptsize] {$\x$};
    \foreach \y in {-7, -5, -3, -1, 1, 3, 5, 7}
    \draw (0.12, \y) -- (-0.12, \y) node[left, font = \scriptsize] {$\y$};

    % Tf
    \fill (-5, 0) circle (4.5pt);
    \node[inner sep = 1.5pt] at (-5, 0.8) {$T_f$};
\end{tikzpicture}

==> images/example-tf-2.tex <==
\begin{tikzpicture}[scale = 0.5]
    % Epicycloid E_6
    \path[fill = gray!25, draw = gray, line width = 1.0pt]
    plot[domain = 0:360, samples = 361, variable = \t]
    ({7*cos(\t) - cos(7*\t)}, {7*sin(\t) - sin(7*\t)}) -- cycle;

    % Hypocycloid H_6
    \path[fill = gray!50, draw = darkgray, line width = 1.0pt]
    plot[domain = 0:360, samples=361, variable=\t]
    ({5*cos(\t) + cos(5*\t)}, {5*sin(\t) - sin(5*\t)}) -- cycle;

    % Coordinate axes
    \draw[->, line width = 1.0pt] (-9,0) -- (9,0) node[right] {$\Re T$};
    \draw[->, line width = 1.0pt] (0,-9) -- (0,9) node[above] {$\Im T$};

    \foreach \x in {-8, -6, -4, -2, 2, 4, 6, 8}
    \draw (\x, 0.12) -- (\x, -0.12) node[below, font = \scriptsize] {$\x$};
    \foreach \y in {-8, -6, -4, -2, 2, 4, 6, 8}
    \draw (0.12, \y) -- (-0.12, \y) node[left, font = \scriptsize] {$\y$};

    % Tf
    \fill (6, 0) circle (4.5pt);
    \node[inner sep = 1.5pt] at (6, 0.8) {$T_f$};
\end{tikzpicture}
